Radix Conversion for IEEE754-2008 Mixed Radix Floating-Point Arithmetic

Conversion between binary and decimal floating-point representations is ubiquitous. Floating-point radix conversion means converting both the exponent and the mantissa. We develop an atomic operation for FP radix conversion with simple straight-line algorithm, suitable for hardware design. Exponent conversion is performed with a small multiplication and a lookup table. It yields the correct result without error. Mantissa conversion uses a few multiplications and a small lookup table that is shared amongst all types of conversions. The accuracy changes by adjusting the computing precision.

==> images/algo2Article.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'algo2Article.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96089948)%
    \put(0,0){\includegraphics[width=\unitlength]{algo2Article.pdf}}%
    \put(0.28222222,0.81978836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Decompose to}}}%
    \put(0.12095238,0.75259259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2^{n_k}q_k+2^{n_{k-1}}q_{k-1} + \cdots + 2^{n_1}q_1+q_0$
}}}%
    \put(0.02687831,0.60476191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{get $5^{q_k}$}}}%
    \put(0.23518519,0.60476191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{get $5^{q_{k-1}}$}}}%
    \put(0.5778836,0.60476191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{get $5^{q_1}$}}}%
    \put(0.81306879,0.60476191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{get $5^{q_0}$}}}%
    \put(0.45021164,0.60476191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.02956614,0.47037037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{square}}}%
    \put(0.02284656,0.42333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_k$ times}}}%
    \put(0.254,0.47037037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{square}}}%
    \put(0.23115344,0.42333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{k-1}$ times}}}%
    \put(0.5778836,0.47037037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{square}}}%
    \put(0.55772487,0.42333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{1}$ times}}}%
    \put(0.47037037,0.44349206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.12767196,0.28222223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{multiply}}}%
    \put(0.51068783,0.16798943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{multiply}}}%
    \put(0.69749207,0.09541799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{multiply}}}%
    \put(0.34941799,0.20830688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.65851852,0.01343915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{result}}}%
    \put(0.40317461,0.92058201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
  \end{picture}%
\endgroup%

